From Scores to Evidence: Auditable Decisions Can Improve Speech Deepfake Detection

Speech deepfake detectors usually emit one score per utterance, but a borderline score does not reveal why two examples differ during retrospective error analysis. We ask whether a final score can be calibrated from component fields while keeping those fields visible for inspection. We build a decision record with a passive detector score and a score from a probe applied to a marked copy. It also includes retrieval support held out of the evaluated family, a margin from a support-set profile, and raw neighbor closeness. A cross-fit calibrator combines these fields and two differences between raw scores into one final score. On matched ASVspoof development data, the calibrated record reduces equal error rate (EER) by 3.48 percentage points relative to the fixed retrieval-augmented rule. It reaches 8.43% EER, whereas a passive WavLM baseline reaches 6.71% on the same subset. The record is therefore not the strongest detector in this comparison. Its value is to retain inspectable component fields while producing one scalar score for retrospective diagnosis.

==> figures/active_selection_curve.tex <==
\begin{figure}[!t]
\centering
\makebox[\linewidth][c]{\resizebox{0.965\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  drawAxis,
  width=0.93\linewidth,
  height=5.35cm,
  scale only axis,
  xmin=-0.08,
  xmax=3.08,
  ymin=18.0,
  ymax=27.2,
  xtick={0,1,2,3},
  xticklabels={100,500,1k,2k},
  ytick={18,20,22,24,26},
  xlabel={selected examples},
  ylabel={EER (\%, lower is better)},
  xlabel style={font=\small, yshift=0.2ex},
  ylabel style={font=\small, yshift=-0.4ex},
  tick label style={font=\small},
  ymajorgrids=true,
  xmajorgrids=true,
  grid style={draw=drawGrid!48,line width=0.28pt},
  axis line style={draw=drawSlate!66,line width=0.45pt},
  legend style={
    at={(0.5,1.04)},
    anchor=south,
    draw=drawGrid!70,
    fill=white,
    fill opacity=0.96,
    text opacity=1,
    rounded corners=1.2pt,
    font=\scriptsize,
    legend columns=3,
    /tikz/every even column/.append style={column sep=0.26cm},
  },
  legend image post style={line width=0.54pt,mark size=0.82pt},
  legend cell align={left},
  clip=false,
  every axis plot/.append style={line join=round, line cap=round},
  error bars/error bar style={line width=0.14pt,draw=drawSlate!52},
  error bars/error mark options={rotate=90,mark size=0.54pt,line width=0.14pt,draw=drawSlate!52},
]
\addplot+[line width=0.58pt, dash pattern=on 4.7pt off 2.0pt, mark=*, mark size=0.96pt, draw=plotBlue!84!black, mark options={fill=white, draw=plotBlue!84!black, line width=0.16pt}, error bars/.cd, y dir=both, y explicit] table[x expr=\coordindex,y=combined,y error=combined_std,col sep=comma] {figures/active_selection.dat};
\addlegendentry{combined}
\addplot+[line width=0.60pt, solid, mark=square*, mark size=0.98pt, draw=plotGreen!84!black, mark options={fill=plotGreen!62!white, draw=white, line width=0.16pt}, error bars/.cd, y dir=both, y explicit] table[x expr=\coordindex,y=disagreement,y error=disagreement_std,col sep=comma] {figures/active_selection.dat};
\addlegendentry{disagreement}
\addplot+[line width=0.58pt, dash pattern=on 5.8pt off 2.0pt, mark=triangle*, mark size=1.00pt, draw=plotOrange!86!black, mark options={fill=plotOrange!66!white, draw=white, line width=0.16pt}, error bars/.cd, y dir=both, y explicit] table[x expr=\coordindex,y=drift,y error=drift_std,col sep=comma] {figures/active_selection.dat};
\addlegendentry{drift}
\addplot+[line width=0.48pt, densely dotted, mark=diamond*, mark size=0.88pt, draw=plotGray!74, mark options={fill=white, draw=plotGray!74, line width=0.15pt}, error bars/.cd, y dir=both, y explicit] table[x expr=\coordindex,y=random,y error=random_std,col sep=comma] {figures/active_selection.dat};
\addlegendentry{random}
\addplot+[line width=0.56pt, dash pattern=on 2.8pt off 1.18pt on 0.75pt off 1.18pt, mark=pentagon*, mark size=0.94pt, draw=drawCoral!84!black, mark options={fill=white, draw=drawCoral!84!black, line width=0.16pt}, error bars/.cd, y dir=both, y explicit] table[x expr=\coordindex,y=uncertainty,y error=uncertainty_std,col sep=comma] {figures/active_selection.dat};
\addlegendentry{uncertainty}
\node[anchor=west,font=\scriptsize,text=drawSlate!90] at (axis cs:0.05,18.55) {lower is better};
\end{axis}
\end{tikzpicture}%
}}
\caption{Active-label selection over repeated adaptation seeds. Curves show mean leave-family-out EER after adapting with each label budget; vertical bars show one standard deviation across seeds. The curves cross, so no acquisition rule is uniformly best across budgets.}
\label{fig:active-selection}
\end{figure}


==> figures/attack_stress.tex <==
\begin{figure}[H]
\centering
\resizebox{0.88\linewidth}{!}{%
\begin{tikzpicture}
\begin{scope}[x=1cm,y=1cm]
\node[anchor=south,font=\small\bfseries,text=drawInk] at (1.02,0.14) {HuBERT};
\node[anchor=south,font=\small\bfseries,text=drawInk] at (3.23,0.14) {Wav2Vec2};
\node[anchor=south,font=\small\bfseries,text=drawInk] at (5.43,0.14) {WavLM};
\fill[drawGrayFill!20] (-2.34,0.03) rectangle (6.63,-1.61);
\fill[drawGrayFill!20] (-2.34,-3.21) rectangle (6.63,-4.85);
\fill[drawGrayFill!20] (-2.34,-6.45) rectangle (6.63,-8.09);
\draw[draw=drawNavy!70,line width=0.78pt] (-2.24,0.01) -- (-2.24,-1.59);
\node[anchor=east,font=\footnotesize\bfseries,text=drawSlate] at (-2.38,-0.79) {noise};
\draw[draw=drawNavy!70,line width=0.78pt] (-2.24,-1.61) -- (-2.24,-3.21);
\node[anchor=east,font=\footnotesize\bfseries,text=drawSlate] at (-2.38,-2.41) {low-pass};
\draw[draw=drawNavy!70,line width=0.78pt] (-2.24,-3.23) -- (-2.24,-4.83);
\node[anchor=east,font=\footnotesize\bfseries,text=drawSlate] at (-2.38,-4.03) {high-pass};
\draw[draw=drawNavy!70,line width=0.78pt] (-2.24,-4.85) -- (-2.24,-6.45);
\node[anchor=east,font=\footnotesize\bfseries,text=drawSlate] at (-2.38,-5.65) {speed};
\draw[draw=drawNavy!70,line width=0.78pt] (-2.24,-6.47) -- (-2.24,-8.07);
\node[anchor=east,font=\footnotesize\bfseries,text=drawSlate] at (-2.38,-7.27) {resample};
\draw[draw=drawNavy!70,line width=0.78pt] (-2.24,-8.09) -- (-2.24,-9.69);
\node[anchor=east,font=\footnotesize\bfseries,text=drawSlate] at (-2.38,-8.89) {quantize};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-0.18) {0 dB};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-0.59) {5 dB};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-0.99) {15 dB};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-1.40) {20 dB};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-1.80) {2.4 kHz};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-2.21) {3.2 kHz};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-2.61) {4.8 kHz};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-3.02) {6.4 kHz};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-3.42) {0.1 kHz};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-3.83) {0.5 kHz};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-4.23) {1.5 kHz};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-4.64) {2.5 kHz};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-5.04) {0.90x};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-5.45) {0.95x};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-5.85) {1.10x};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-6.26) {1.15x};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-6.66) {4 kHz};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-7.07) {6 kHz};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-7.47) {12 kHz};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-7.88) {22.05 kHz};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-8.28) {4 bit};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-8.69) {6 bit};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-9.09) {10 bit};
\node[anchor=east,font=\footnotesize,text=drawInk] at (-0.22,-9.50) {12 bit};
\draw[draw=drawSlate!42,line width=0.40pt] (-2.08,-1.59) -- (6.57,-1.59);
\draw[draw=drawSlate!42,line width=0.40pt] (-2.08,-3.21) -- (6.57,-3.21);
\draw[draw=drawSlate!42,line width=0.40pt] (-2.08,-4.83) -- (6.57,-4.83);
\draw[draw=drawSlate!42,line width=0.40pt] (-2.08,-6.45) -- (6.57,-6.45);
\draw[draw=drawSlate!42,line width=0.40pt] (-2.08,-8.07) -- (6.57,-8.07);
\draw[draw=drawSlate!50,line width=0.42pt] (0,0) rectangle (6.45,-9.68);
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!44!drawPaper] (0.00,-0.00) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-0.18) {31.2\,$^\star$};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!51!drawPaper] (2.20,-0.00) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-0.18) {36.0\,$^\star$};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!66!drawPaper] (4.40,-0.00) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=white] at (5.43,-0.18) {47.0};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!29!drawPaper] (0.00,-0.41) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-0.59) {20.8};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!34!drawPaper] (2.20,-0.41) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-0.59) {23.9};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!36!drawPaper] (4.40,-0.41) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-0.59) {25.8};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!18!drawPaper] (0.00,-0.81) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-0.99) {12.7};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!18!drawPaper] (2.20,-0.81) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-0.99) {12.9};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!16!drawPaper] (4.40,-0.81) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-0.99) {11.3};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!17!drawPaper] (0.00,-1.22) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-1.40) {11.8};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!15!drawPaper] (2.20,-1.22) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-1.40) {11.0};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!13!drawPaper] (4.40,-1.22) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-1.40) {8.9};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!14!drawPaper] (0.00,-1.62) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-1.80) {9.8};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!14!drawPaper] (2.20,-1.62) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-1.80) {9.8};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!11!drawPaper] (4.40,-1.62) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-1.80) {8.0};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!14!drawPaper] (0.00,-2.03) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-2.21) {9.7};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!14!drawPaper] (2.20,-2.03) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-2.21) {9.8};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!9!drawPaper] (4.40,-2.03) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-2.21) {6.5};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!13!drawPaper] (0.00,-2.43) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-2.61) {9.3};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!13!drawPaper] (2.20,-2.43) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-2.61) {9.4};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!9!drawPaper] (4.40,-2.43) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-2.61) {6.5};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!13!drawPaper] (0.00,-2.83) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-3.02) {9.5};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!13!drawPaper] (2.20,-2.83) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-3.02) {9.3};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!10!drawPaper] (4.40,-2.83) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-3.02) {7.1};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!13!drawPaper] (0.00,-3.24) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-3.42) {9.5};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!13!drawPaper] (2.20,-3.24) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-3.42) {9.5};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!10!drawPaper] (4.40,-3.24) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-3.42) {7.4};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!15!drawPaper] (0.00,-3.65) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-3.83) {10.4};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!14!drawPaper] (2.20,-3.65) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-3.83) {9.8};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!15!drawPaper] (4.40,-3.65) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-3.83) {10.8};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!18!drawPaper] (0.00,-4.05) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-4.23) {12.7};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!18!drawPaper] (2.20,-4.05) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-4.23) {12.6};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!47!drawPaper] (4.40,-4.05) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-4.23) {33.3};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!28!drawPaper] (0.00,-4.46) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-4.64) {20.1};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!35!drawPaper] (2.20,-4.46) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-4.64) {25.1};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!86!drawPaper] (4.40,-4.46) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=white] at (5.43,-4.64) {71.0\,$^\star$};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!14!drawPaper] (0.00,-4.86) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-5.04) {10.0};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!13!drawPaper] (2.20,-4.86) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-5.04) {9.0};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!11!drawPaper] (4.40,-4.86) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-5.04) {8.0};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!14!drawPaper] (0.00,-5.27) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-5.45) {9.7};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!13!drawPaper] (2.20,-5.27) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-5.45) {9.2};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!11!drawPaper] (4.40,-5.27) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-5.45) {7.7};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!13!drawPaper] (0.00,-5.67) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-5.85) {9.5};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!14!drawPaper] (2.20,-5.67) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-5.85) {9.6};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!9!drawPaper] (4.40,-5.67) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-5.85) {6.6};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!14!drawPaper] (0.00,-6.08) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-6.26) {10.1};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!14!drawPaper] (2.20,-6.08) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-6.26) {9.8};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!10!drawPaper] (4.40,-6.08) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-6.26) {6.8};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!17!drawPaper] (0.00,-6.48) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-6.66) {12.2};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!17!drawPaper] (2.20,-6.48) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-6.66) {12.2};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!14!drawPaper] (4.40,-6.48) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-6.66) {9.9};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!14!drawPaper] (0.00,-6.89) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-7.07) {9.8};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!13!drawPaper] (2.20,-6.89) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-7.07) {9.5};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!10!drawPaper] (4.40,-6.89) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-7.07) {7.4};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!14!drawPaper] (0.00,-7.29) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-7.47) {9.6};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!13!drawPaper] (2.20,-7.29) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-7.47) {9.2};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!10!drawPaper] (4.40,-7.29) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-7.47) {6.9};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!14!drawPaper] (0.00,-7.70) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-7.88) {9.7};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!13!drawPaper] (2.20,-7.70) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-7.88) {9.4};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!10!drawPaper] (4.40,-7.70) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-7.88) {7.4};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!35!drawPaper] (0.00,-8.10) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-8.28) {25.0};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!46!drawPaper] (2.20,-8.10) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-8.28) {32.7};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!35!drawPaper] (4.40,-8.10) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-8.28) {24.7};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!19!drawPaper] (0.00,-8.51) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-8.69) {13.7};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!19!drawPaper] (2.20,-8.51) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-8.69) {13.6};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!16!drawPaper] (4.40,-8.51) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-8.69) {11.3};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!15!drawPaper] (0.00,-8.91) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-9.09) {10.3};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!14!drawPaper] (2.20,-8.91) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-9.09) {9.7};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!10!drawPaper] (4.40,-8.91) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-9.09) {7.2};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!14!drawPaper] (0.00,-9.32) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (1.02,-9.50) {9.8};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!13!drawPaper] (2.20,-9.32) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (3.23,-9.50) {9.5};
\filldraw[draw=white,line width=0.22pt,fill=drawNavy!10!drawPaper] (4.40,-9.32) rectangle ++(2.05,-0.36);
\node[font=\footnotesize,text=drawInk] at (5.43,-9.50) {7.0};
\node[anchor=west,font=\small\bfseries,text=drawInk] at (6.93,-0.74) {EER (\%)};
\filldraw[draw=drawGrid,line width=0.25pt,fill=drawNavy!6!drawPaper] (6.93,-1.22) rectangle ++(0.56,-0.36);
\node[anchor=west,font=\footnotesize,text=drawInk] at (7.59,-1.40) {0\%};
\filldraw[draw=drawGrid,line width=0.25pt,fill=drawNavy!33!drawPaper] (6.93,-1.76) rectangle ++(0.56,-0.36);
\node[anchor=west,font=\footnotesize,text=drawInk] at (7.59,-1.94) {25\%};
\filldraw[draw=drawGrid,line width=0.25pt,fill=drawNavy!66!drawPaper] (6.93,-2.30) rectangle ++(0.56,-0.36);
\node[anchor=west,font=\footnotesize,text=drawInk] at (7.59,-2.48) {50\%};
\filldraw[draw=drawGrid,line width=0.25pt,fill=drawNavy!86!drawPaper] (6.93,-2.84) rectangle ++(0.56,-0.36);
\node[anchor=west,font=\footnotesize,text=drawInk] at (7.59,-3.02) {75\%};
\node[anchor=west,font=\footnotesize,text=drawSlate] at (6.93,-3.50) {darker = worse};
\node[anchor=west,font=\footnotesize,text=drawSlate] at (6.93,-3.90) {$^\star$ worst per model};
\end{scope}
\end{tikzpicture}
}
\caption{Attack stress for frozen SSL detectors. Each cell reports EER for one detector under one signal-processing variant; entries are grouped by attack family, and starred cells mark the worst variant for that detector.}
\label{fig:attack-stress}
\end{figure}


==> figures/evidence_cards.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\scriptsize\sffamily,
  casecard/.style={line width=0.68pt, rounded corners=5pt, minimum width=6.62cm, minimum height=3.50cm, inner sep=0pt, align=left},
  cardtitle/.style={font=\scriptsize\sffamily\bfseries, text=drawInk},
  statuslabel/.style={font=\scriptsize\sffamily\bfseries},
  cardtext/.style={font=\scriptsize\sffamily, text=drawInk},
  cardnote/.style={font=\scriptsize\sffamily\bfseries},
  barlabel/.style={font=\scriptsize\sffamily, text=drawInk},
  barvalue/.style={font=\scriptsize\sffamily, text=drawSlate},
  barframe/.style={draw=drawGrid!76, fill=white, line width=0.25pt}
]

\begin{scope}[shift={(-3.45,0.00)}]
\node[casecard, fill=drawTealFill, draw=drawTeal!82!black] (card) at (0,0) {};
\node[cardtitle, anchor=north west] at (-3.04,1.46) {\textbf{C1. fusion--retrieval agreement}};
\node[statuslabel, anchor=north east, text=drawTeal!82!black] at (3.04,1.46) {\textbf{correct}};
\node[cardtext, anchor=north west] at (-3.04,1.10) {truth: bona fide $\rightarrow$ bona fide};
\node[cardtext, anchor=north west] at (-3.04,0.82) {support: fold A15; mark present};
\node[cardtext, anchor=north west] at (-3.04,0.56) {nearest: NN bona fide ($d=31.1$)};

\node[barlabel, anchor=east] at (-2.70,0.10) {$s_p$};
\draw[barframe] (-2.62,0.06) rectangle ++(1.36,0.09);
\fill[drawNavy!82] (-2.62,0.06) rectangle ++(1.30,0.09);
\node[barvalue, anchor=west] at (-1.18,0.10) {0.96};

\node[barlabel, anchor=east] at (-2.70,-0.16) {$s_w$};
\draw[barframe] (-2.62,-0.21) rectangle ++(1.36,0.09);
\fill[drawAmber!88!black] (-2.62,-0.21) rectangle ++(0.41,0.09);
\node[barvalue, anchor=west] at (-1.18,-0.16) {0.30};

\node[barlabel, anchor=east] at (0.36,0.10) {$s_r$};
\draw[barframe] (0.44,0.06) rectangle ++(1.36,0.09);
\fill[drawTeal!88!black] (0.44,0.06) rectangle ++(0.95,0.09);
\node[barvalue, anchor=west] at (1.88,0.10) {0.70};

\node[barlabel, anchor=east] at (0.36,-0.16) {$s_m$};
\draw[barframe] (0.44,-0.21) rectangle ++(1.36,0.09);
\fill[drawPlum!78!black] (0.44,-0.21) rectangle ++(0.71,0.09);
\node[barvalue, anchor=west] at (1.88,-0.16) {0.53};
\node[cardtext, anchor=north west] at (-3.04,-0.58) {fixed 0.67; calibrated 1.00; bin 15/15};
\node[cardtext, anchor=north west] at (-3.04,-0.88) {gaps: $|s_p-s_w|$ 0.65; $|f_{pw}-s_r|$ 0.07};
\node[cardnote, anchor=north west, text=drawTeal!82!black] at (-3.04,-1.22) {cue: low record--retrieval gap};
\end{scope}

\begin{scope}[shift={(3.45,0.00)}]
\node[casecard, fill=drawTealFill, draw=drawTeal!82!black] (card) at (0,0) {};
\node[cardtitle, anchor=north west] at (-3.04,1.46) {\textbf{C2. retrieval-rescued spoof}};
\node[statuslabel, anchor=north east, text=drawTeal!82!black] at (3.04,1.46) {\textbf{correct}};
\node[cardtext, anchor=north west] at (-3.04,1.10) {truth: spoof $\rightarrow$ spoof};
\node[cardtext, anchor=north west] at (-3.04,0.82) {support: fold A12; mark present};
\node[cardtext, anchor=north west] at (-3.04,0.56) {nearest: NN A08 ($d=19.2$)};

\node[barlabel, anchor=east] at (-2.70,0.10) {$s_p$};
\draw[barframe] (-2.62,0.06) rectangle ++(1.36,0.09);
\fill[drawNavy!82] (-2.62,0.06) rectangle ++(1.36,0.09);
\node[barvalue, anchor=west] at (-1.18,0.10) {1.00};

\node[barlabel, anchor=east] at (-2.70,-0.16) {$s_w$};
\draw[barframe] (-2.62,-0.21) rectangle ++(1.36,0.09);
\fill[drawAmber!88!black] (-2.62,-0.21) rectangle ++(0.57,0.09);
\node[barvalue, anchor=west] at (-1.18,-0.16) {0.42};

\node[barlabel, anchor=east] at (0.36,0.10) {$s_r$};
\draw[barframe] (0.44,0.06) rectangle ++(1.36,0.09);
\fill[drawTeal!88!black] (0.44,0.06) rectangle ++(0.00,0.09);
\node[barvalue, anchor=west] at (1.88,0.10) {0.00};

\node[barlabel, anchor=east] at (0.36,-0.16) {$s_m$};
\draw[barframe] (0.44,-0.21) rectangle ++(1.36,0.09);
\fill[drawPlum!78!black] (0.44,-0.21) rectangle ++(0.68,0.09);
\node[barvalue, anchor=west] at (1.88,-0.16) {0.50};
\node[cardtext, anchor=north west] at (-3.04,-0.58) {fixed 0.35; calibrated 0.28; bin 5/15};
\node[cardtext, anchor=north west] at (-3.04,-0.88) {gaps: $|s_p-s_w|$ 0.58; $|f_{pw}-s_r|$ 0.71};
\node[cardnote, anchor=north west, text=drawTeal!82!black] at (-3.04,-1.22) {cue: retrieval rescue};
\end{scope}

\begin{scope}[shift={(-3.45,-3.98)}]
\node[casecard, fill=drawWarmFill, draw=drawAmber!88!black] (card) at (0,0) {};
\node[cardtitle, anchor=north west] at (-3.04,1.46) {\textbf{C3. near-threshold error}};
\node[statuslabel, anchor=north east, text=drawAmber!88!black] at (3.04,1.46) {\textbf{error}};
\node[cardtext, anchor=north west] at (-3.04,1.10) {truth: bona fide $\rightarrow$ spoof};
\node[cardtext, anchor=north west] at (-3.04,0.82) {support: fold A16; mark present};
\node[cardtext, anchor=north west] at (-3.04,0.56) {nearest: NN A07 ($d=24.6$)};

\node[barlabel, anchor=east] at (-2.70,0.10) {$s_p$};
\draw[barframe] (-2.62,0.06) rectangle ++(1.36,0.09);
\fill[drawNavy!82] (-2.62,0.06) rectangle ++(0.57,0.09);
\node[barvalue, anchor=west] at (-1.18,0.10) {0.42};

\node[barlabel, anchor=east] at (-2.70,-0.16) {$s_w$};
\draw[barframe] (-2.62,-0.21) rectangle ++(1.36,0.09);
\fill[drawAmber!88!black] (-2.62,-0.21) rectangle ++(0.39,0.09);
\node[barvalue, anchor=west] at (-1.18,-0.16) {0.29};

\node[barlabel, anchor=east] at (0.36,0.10) {$s_r$};
\draw[barframe] (0.44,0.06) rectangle ++(1.36,0.09);
\fill[drawTeal!88!black] (0.44,0.06) rectangle ++(0.41,0.09);
\node[barvalue, anchor=west] at (1.88,0.10) {0.30};

\node[barlabel, anchor=east] at (0.36,-0.16) {$s_m$};
\draw[barframe] (0.44,-0.21) rectangle ++(1.36,0.09);
\fill[drawPlum!78!black] (0.44,-0.21) rectangle ++(0.65,0.09);
\node[barvalue, anchor=west] at (1.88,-0.16) {0.48};
\node[cardtext, anchor=north west] at (-3.04,-0.58) {fixed 0.33; calibrated 0.49; bin 8/15};
\node[cardtext, anchor=north west] at (-3.04,-0.88) {gaps: $|s_p-s_w|$ 0.13; $|f_{pw}-s_r|$ 0.06};
\node[cardnote, anchor=north west, text=drawAmber!88!black] at (-3.04,-1.22) {cue: low margin};
\end{scope}

\begin{scope}[shift={(3.45,-3.98)}]
\node[casecard, fill=drawWarmFill, draw=drawAmber!88!black] (card) at (0,0) {};
\node[cardtitle, anchor=north west] at (-3.04,1.46) {\textbf{C4. retrieval failure}};
\node[statuslabel, anchor=north east, text=drawAmber!88!black] at (3.04,1.46) {\textbf{error}};
\node[cardtext, anchor=north west] at (-3.04,1.10) {truth: spoof $\rightarrow$ bona fide};
\node[cardtext, anchor=north west] at (-3.04,0.82) {support: fold A13; mark present};
\node[cardtext, anchor=north west] at (-3.04,0.56) {nearest: NN bona fide ($d=30.0$)};

\node[barlabel, anchor=east] at (-2.70,0.10) {$s_p$};
\draw[barframe] (-2.62,0.06) rectangle ++(1.36,0.09);
\fill[drawNavy!82] (-2.62,0.06) rectangle ++(0.09,0.09);
\node[barvalue, anchor=west] at (-1.18,0.10) {0.07};

\node[barlabel, anchor=east] at (-2.70,-0.16) {$s_w$};
\draw[barframe] (-2.62,-0.21) rectangle ++(1.36,0.09);
\fill[drawAmber!88!black] (-2.62,-0.21) rectangle ++(0.40,0.09);
\node[barvalue, anchor=west] at (-1.18,-0.16) {0.30};

\node[barlabel, anchor=east] at (0.36,0.10) {$s_r$};
\draw[barframe] (0.44,0.06) rectangle ++(1.36,0.09);
\fill[drawTeal!88!black] (0.44,0.06) rectangle ++(1.36,0.09);
\node[barvalue, anchor=west] at (1.88,0.10) {1.00};

\node[barlabel, anchor=east] at (0.36,-0.16) {$s_m$};
\draw[barframe] (0.44,-0.21) rectangle ++(1.36,0.09);
\fill[drawPlum!78!black] (0.44,-0.21) rectangle ++(0.68,0.09);
\node[barvalue, anchor=west] at (1.88,-0.16) {0.50};
\node[cardtext, anchor=north west] at (-3.04,-0.58) {fixed 0.59; calibrated 0.64; bin 10/15};
\node[cardtext, anchor=north west] at (-3.04,-0.88) {gaps: $|s_p-s_w|$ 0.23; $|f_{pw}-s_r|$ 0.82};
\node[cardnote, anchor=north west, text=drawAmber!88!black] at (-3.04,-1.22) {cue: large raw-score gap};
\end{scope}
\end{tikzpicture}%
\caption{Four retrospective decision-record examples. Each decision uses the calibrated operating threshold for the decision-record model; the fixed score is shown as a reference. Horizontal bars show passive (blue), probe (gold), retrieval (teal), and profile (purple) scores on the same 0--1 scale; each record also lists the decision status, watermark status, calibration bin, nearest-neighbor context, raw-score gaps, and diagnostic cue.}
\label{fig:evidence-cards}
\end{figure}


==> figures/family_eer.tex <==
\begin{figure}[t]
\centering
\begin{minipage}[t]{0.97\linewidth}
\centering
\begin{minipage}[t]{0.475\linewidth}
\centering
\makebox[\linewidth][c]{%
\begin{tikzpicture}
\begin{axis}[
  drawAxis,
  width=0.92\linewidth,
  height=4.55cm,
  scale only axis,
  xmin=0.65,
  xmax=8.35,
  ymin=0,
  ymax=0.32,
  title={(a) Retrieval and record variants},
  title style={font=\small, color=drawInk, yshift=-0.4ex},
  xlabel={held-out family},
  ylabel={EER (\%)},
  xtick={1,2,3,4,5,6,7,8},
  xticklabels={A09,A10,A11,A12,A13,A14,A15,A16},
  xticklabel style={font=\tiny, rotate=40, anchor=east},
  ytick={0,0.1,0.2,0.3},
  yticklabels={0,10,20,30},
  ymajorgrids=true,
  xmajorgrids=false,
  clip=false,
  tick align=outside,
  xlabel style={font=\small, yshift=0.2ex},
  ylabel style={font=\small, yshift=-0.4ex},
  tick label style={font=\scriptsize},
  every axis plot/.append style={line join=round, line cap=round},
  legend style={
    at={(0.50,1.03)},
    anchor=south,
    legend columns=2,
    draw=drawGrid!70,
    fill=white,
    rounded corners=1pt,
    font=\scriptsize,
    inner xsep=2.0pt,
    inner ysep=0.9pt,
    cells={anchor=west},
    /tikz/every even column/.append style={column sep=0.38em},
  },
  legend image post style={line width=0.60pt,mark size=0.90pt},
]
\addplot+[line width=0.68pt, dash pattern=on 4.4pt off 2.0pt, mark=square*, mark size=1.10pt, draw=plotGreen!82!black, mark options={fill=white, draw=plotGreen!82!black, line width=0.18pt}] table[x=idx,y=retrieval,col sep=comma] {figures/family_eer.dat};
\addlegendentry{Retrieval}
\addplot+[line width=0.72pt, solid, mark=triangle*, mark size=1.14pt, draw=plotBlue!88!black, mark options={fill=plotBlue!72!white, draw=white, line width=0.18pt}] table[x=idx,y=draw,col sep=comma] {figures/family_eer.dat};
\addlegendentry{Fixed retrieval rule}
\addplot+[line width=0.64pt, densely dotted, mark=diamond*, mark size=1.08pt, draw=drawPlum!82!black, mark options={fill=white, draw=drawPlum!82!black, line width=0.18pt}] table[x=idx,y=profile,col sep=comma] {figures/family_eer.dat};
\addlegendentry{Fixed retrieval + profile}
\end{axis}
\end{tikzpicture}%
}
\end{minipage}\hfill%
\begin{minipage}[t]{0.475\linewidth}
\centering
\makebox[\linewidth][c]{%
\begin{tikzpicture}
\begin{axis}[
  drawAxis,
  width=0.92\linewidth,
  height=4.55cm,
  scale only axis,
  xmin=0.65,
  xmax=8.35,
  ymin=0,
  ymax=0.86,
  title={(b) Passive CNN, full scale},
  title style={font=\small, color=drawInk, yshift=-0.4ex},
  xlabel={held-out family},
  ylabel={EER (\%)},
  xtick={1,2,3,4,5,6,7,8},
  xticklabels={A09,A10,A11,A12,A13,A14,A15,A16},
  xticklabel style={font=\tiny, rotate=40, anchor=east},
  ytick={0,0.25,0.50,0.75},
  yticklabels={0,25,50,75},
  xmajorgrids=false,
  ymajorgrids=true,
  tick align=outside,
  xlabel style={font=\small, yshift=0.2ex},
  ylabel style={font=\small, yshift=-0.4ex},
  tick label style={font=\scriptsize},
  every axis plot/.append style={line join=round, line cap=round},
]
\addplot+[line width=0.72pt, mark=*, mark size=1.12pt, draw=drawSlate!88, mark options={fill=drawSlate!70, draw=white, line width=0.18pt}] table[x=idx,y=passive,col sep=comma] {figures/family_eer.dat};
\node[anchor=east,font=\scriptsize,text=drawSlate,fill=drawPaper,fill opacity=0.97,text opacity=1,inner sep=1.2pt,rounded corners=0.9pt] at (axis cs:3.78,0.812) {A12: 81.3};
\node[anchor=west,font=\scriptsize,text=drawSlate,fill=drawPaper,fill opacity=0.97,text opacity=1,inner sep=1.2pt,rounded corners=0.9pt] at (axis cs:5.20,0.530) {A13: 53.0};
\end{axis}
\end{tikzpicture}%
}
\end{minipage}%
\end{minipage}
\vspace{1.2ex}
\caption{Held-out EER by synthesis family. Panel (a) zooms the retrieval/record variants; panel (b) keeps the passive-CNN failures on the full scale. Appendix Table~\ref{tab:families} gives exact values and paired intervals.}
\label{fig:family-eer}
\end{figure}


==> figures/matched_tradeoff.tex <==
\begin{figure}[t]
\centering
\begin{minipage}[t]{0.97\linewidth}
\centering
\begin{minipage}[t]{0.42\linewidth}
\centering
\makebox[\linewidth][c]{%
\begin{tikzpicture}
\begin{axis}[
  drawAxis,
  width=0.92\linewidth,
  height=4.45cm,
  scale only axis,
  xmode=log,
  xmin=0.018,
  xmax=1.10,
  ymin=0,
  ymax=1.04,
  title={(a) Retrospective diagnostic},
  title style={at={(0.5,1.14)}, anchor=south, font=\small, color=drawInk},
  xlabel={inspection load (\%, log scale)},
  ylabel={errors captured (\%)},
  xtick={0.02,0.05,0.1,0.2,0.5,1.0},
  xticklabels={2,5,10,20,50,100},
  ytick={0,0.2,0.5,0.8,1.0},
  yticklabels={0,20,50,80,100},
  xmajorgrids=true,
  ymajorgrids=true,
  clip=false,
  tick align=outside,
  xlabel style={font=\small, yshift=0.2ex},
  ylabel style={font=\small, yshift=-0.4ex},
  tick label style={font=\scriptsize},
  legend style={
    at={(0.5,1.01)},
    anchor=south,
    legend columns=2,
    draw=drawGrid!68,
    fill=white,
    fill opacity=0.97,
    text opacity=1,
    rounded corners=1pt,
    font=\scriptsize,
    inner xsep=2.0pt,
    inner ysep=0.9pt,
    cells={anchor=west},
    /tikz/every even column/.append style={column sep=0.45em},
  },
  legend image post style={line width=0.60pt,mark size=0.82pt},
  every axis plot/.append style={line join=round, line cap=round},
]
\addplot+[line width=0.72pt, solid, mark=*, mark size=0.88pt, draw=plotBlue!88!black, mark options={fill=white, draw=plotBlue!88!black, line width=0.18pt}] table[x=coverage,y=low_margin,col sep=comma] {figures/evidence_card_risk_nonzero.dat};
\addlegendentry{margin}
\addplot+[line width=0.68pt, dash pattern=on 2.1pt off 2.1pt, mark=square*, mark size=0.84pt, draw=plotOrange!88!black, mark options={fill=white, draw=plotOrange!88!black, line width=0.18pt}] table[x=coverage,y=high_disagreement,col sep=comma] {figures/evidence_card_risk_nonzero.dat};
\addlegendentry{raw-score gap}
\addplot+[line width=0.68pt, dash pattern=on 0.95pt off 1.25pt on 0.22pt off 1.25pt, mark=triangle*, mark size=0.86pt, draw=plotGreen!82!black, mark options={fill=white, draw=plotGreen!82!black, line width=0.18pt}] table[x=coverage,y=high_distance,col sep=comma] {figures/evidence_card_risk_nonzero.dat};
\addlegendentry{distance}
\addplot+[line width=0.56pt, densely dotted, mark=diamond*, mark size=0.78pt, draw=plotGray!72, mark options={fill=white, draw=plotGray!72, line width=0.16pt}] table[x=coverage,y=random,col sep=comma] {figures/evidence_card_risk_nonzero.dat};
\addlegendentry{random}
\end{axis}
\end{tikzpicture}%
}
\end{minipage}\hspace{0.13\linewidth}%
\begin{minipage}[t]{0.42\linewidth}
\centering
\makebox[\linewidth][c]{%
\begin{tikzpicture}
\begin{axis}[
  drawAxis,
  width=0.92\linewidth,
  height=4.45cm,
  scale only axis,
  xmin=0,
  xmax=1.02,
  ymin=0,
  ymax=1.04,
  title={(b) Calibration},
  title style={at={(0.5,1.14)}, anchor=south, font=\small, color=drawInk},
  xlabel={mean score (\%)},
  ylabel={empirical bona fide rate (\%)},
  xtick={0,0.2,0.5,0.8,1.0},
  xticklabels={0,20,50,80,100},
  ytick={0,0.2,0.5,0.8,1.0},
  yticklabels={0,20,50,80,100},
  xmajorgrids=true,
  ymajorgrids=true,
  clip=false,
  tick align=outside,
  xlabel style={font=\small, yshift=0.2ex},
  ylabel style={font=\small, yshift=-0.4ex},
  tick label style={font=\scriptsize},
  legend style={
    at={(0.5,1.03)},
    anchor=south,
    legend columns=2,
    draw=drawGrid!68,
    fill=white,
    fill opacity=0.97,
    text opacity=1,
    rounded corners=1pt,
    font=\scriptsize,
    inner xsep=2.0pt,
    inner ysep=0.9pt,
    cells={anchor=west},
    /tikz/every even column/.append style={column sep=0.34em},
  },
  legend image post style={line width=0.60pt,mark size=0.82pt},
  every axis plot/.append style={line join=round, line cap=round},
]
\addplot+[line width=0.58pt, dash pattern=on 2.0pt off 1.8pt, mark=none, draw=plotGray!64] coordinates {(0,0) (1,1)};
\addlegendentry{ideal}
\addplot+[line width=0.68pt, dash pattern=on 2.1pt off 2.1pt, mark=square*, mark size=0.84pt, draw=plotOrange!88!black, mark options={fill=white, draw=plotOrange!88!black, line width=0.18pt}] table[x=mean_score,y=empirical,col sep=comma] {figures/reliability_retrieval.dat};
\addlegendentry{retrieval kNN}
\addplot+[line width=0.72pt, solid, mark=*, mark size=0.88pt, draw=plotBlue!88!black, mark options={fill=white, draw=plotBlue!88!black, line width=0.18pt}] table[x=mean_score,y=empirical,col sep=comma] {figures/reliability_crossfit.dat};
\addlegendentry{cross-fit model}
\end{axis}
\end{tikzpicture}%
}
\end{minipage}%

\vspace{5.0ex}

\begin{minipage}[t]{0.42\linewidth}
\centering
\makebox[\linewidth][c]{%
\begin{tikzpicture}
\begin{axis}[
  drawAxis,
  width=0.92\linewidth,
  height=3.25cm,
  scale only axis,
  xbar,
  bar width=4.6pt,
  xmin=0,
  xmax=0.95,
  symbolic y coords={Passive,Retrieval,Fixed-rule,Learned-record,Cue union},
  ytick=data,
  y dir=reverse,
  enlarge y limits=0.18,
  title={(c) Retrospective same-load},
  title style={font=\small, color=drawInk, yshift=-0.4ex},
  xlabel={percentage (\%)},
  xtick={0,0.2,0.4,0.6,0.8},
  xticklabels={0,20,40,60,80},
  xmajorgrids=true,
  ymajorgrids=false,
  clip=false,
  tick align=outside,
  xlabel style={font=\small, yshift=0.2ex},
  tick label style={font=\scriptsize},
  yticklabel style={font=\scriptsize},
  legend style={
    at={(0.5,-0.34)},
    anchor=north,
    legend columns=2,
    draw=drawGrid!68,
    fill=white,
    fill opacity=0.97,
    text opacity=1,
    rounded corners=1pt,
    font=\scriptsize,
    inner xsep=2.0pt,
    inner ysep=0.9pt,
    cells={anchor=west},
    /tikz/every even column/.append style={column sep=0.42em},
  },
  legend image post style={line width=0.60pt,mark size=0.82pt},
]
\addplot+[xbar, fill=plotBlue!24, draw=plotBlue!86!black, line width=0.36pt] table[x=coverage,y=queue_short,col sep=comma] {figures/review_record_same_load.dat};
\addlegendentry{error coverage}
\addplot+[only marks, mark=diamond*, mark size=1.42pt, draw=plotOrange!88!black, mark options={fill=white, draw=plotOrange!88!black, line width=0.22pt}] table[x=precision,y=queue_short,col sep=comma] {figures/review_record_same_load.dat};
\addlegendentry{precision}
\end{axis}
\end{tikzpicture}%
}
\end{minipage}\hspace{0.13\linewidth}%
\begin{minipage}[t]{0.42\linewidth}
\centering
\makebox[\linewidth][c]{%
\begin{tikzpicture}
\begin{axis}[
  drawAxis,
  width=0.92\linewidth,
  height=3.25cm,
  scale only axis,
  xbar,
  bar width=4.6pt,
  xmin=0,
  xmax=0.70,
  symbolic y coords={Multi-cue,Passive only,Retrieval only,Threshold only},
  ytick=data,
  y dir=reverse,
  enlarge y limits=0.18,
  title={(d) Cue overlap},
  title style={font=\small, color=drawInk, yshift=-0.4ex},
  xlabel={covered errors (\%)},
  xtick={0,0.2,0.4,0.6},
  xticklabels={0,20,40,60},
  xmajorgrids=true,
  ymajorgrids=false,
  clip=false,
  tick align=outside,
  xlabel style={font=\small, yshift=0.2ex},
  tick label style={font=\scriptsize},
  yticklabel style={font=\scriptsize},
]
\addplot+[xbar, fill=plotGreen!24, draw=plotGreen!82!black, line width=0.36pt] table[x=share,y=reason,col sep=comma] {figures/review_record_overlap.dat};
\end{axis}
\end{tikzpicture}%
}
\end{minipage}
\end{minipage}
\vspace{4.2ex}
\caption{Retrospective matched-example calibration and diagnostic analysis. (a) Each curve gives the share of fixed-rule threshold errors recovered within a retrospective inspection load; post-deferral error and AURC are summarized in Appendix Table~\ref{tab:evidence-card-triage}. (b) Fifteen equal-width reliability bins compare retrieval kNN with the cross-fit model. (c) Every queue flags 33.75\% of matched examples; the four-cue union retains most of the cross-fit margin queue's error coverage with a small precision drop while preserving explicit diagnostic cues. (d) Most covered errors trigger more than one cue, and the single-cue remainder is dominated by passive-record decision mismatch. Exact fixed-budget values are listed in Appendix Table~\ref{tab:record-review-load}. This figure does not evaluate a deployment-time inspection policy.}
\label{fig:evidence-card-risk}
\end{figure}


==> figures/worked_cases_main.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  font=\scriptsize\sffamily,
  casecard/.style={line width=0.68pt, rounded corners=5pt, minimum width=6.62cm, minimum height=3.50cm, inner sep=0pt, align=left},
  cardtitle/.style={font=\scriptsize\sffamily\bfseries, text=drawInk},
  statuslabel/.style={font=\scriptsize\sffamily\bfseries},
  cardtext/.style={font=\scriptsize\sffamily, text=drawInk},
  cardnote/.style={font=\scriptsize\sffamily\bfseries},
  barlabel/.style={font=\scriptsize\sffamily, text=drawInk},
  barvalue/.style={font=\scriptsize\sffamily, text=drawSlate},
  barframe/.style={draw=drawGrid!76, fill=white, line width=0.25pt}
]

\begin{scope}[shift={(-3.45,0.00)}]
\node[casecard, fill=drawTealFill, draw=drawTeal!82!black] (card) at (0,0) {};
\node[cardtitle, anchor=north west] at (-3.04,1.46) {\textbf{C1. retrieval-rescued spoof}};
\node[statuslabel, anchor=north east, text=drawTeal!82!black] at (3.04,1.46) {\textbf{correct}};
\node[cardtext, anchor=north west] at (-3.04,1.10) {truth: spoof $\rightarrow$ spoof};
\node[cardtext, anchor=north west] at (-3.04,0.82) {support: fold A12; mark present};
\node[cardtext, anchor=north west] at (-3.04,0.56) {nearest: NN A08 ($d=19.2$)};

\node[barlabel, anchor=east] at (-2.70,0.10) {$s_p$};
\draw[barframe] (-2.62,0.06) rectangle ++(1.36,0.09);
\fill[drawNavy!82] (-2.62,0.06) rectangle ++(1.36,0.09);
\node[barvalue, anchor=west] at (-1.18,0.10) {1.00};

\node[barlabel, anchor=east] at (-2.70,-0.16) {$s_w$};
\draw[barframe] (-2.62,-0.21) rectangle ++(1.36,0.09);
\fill[drawAmber!88!black] (-2.62,-0.21) rectangle ++(0.57,0.09);
\node[barvalue, anchor=west] at (-1.18,-0.16) {0.42};

\node[barlabel, anchor=east] at (0.36,0.10) {$s_r$};
\draw[barframe] (0.44,0.06) rectangle ++(1.36,0.09);
\fill[drawTeal!88!black] (0.44,0.06) rectangle ++(0.00,0.09);
\node[barvalue, anchor=west] at (1.88,0.10) {0.00};

\node[barlabel, anchor=east] at (0.36,-0.16) {$s_m$};
\draw[barframe] (0.44,-0.21) rectangle ++(1.36,0.09);
\fill[drawPlum!78!black] (0.44,-0.21) rectangle ++(0.68,0.09);
\node[barvalue, anchor=west] at (1.88,-0.16) {0.50};
\node[cardtext, anchor=north west] at (-3.04,-0.58) {fixed 0.35; calibrated 0.28; bin 5/15};
\node[cardtext, anchor=north west] at (-3.04,-0.88) {gaps: $|s_p-s_w|$ 0.58; $|f_{pw}-s_r|$ 0.71};
\node[cardnote, anchor=north west, text=drawTeal!82!black] at (-3.04,-1.22) {cue: retrieval rescue};
\end{scope}

\begin{scope}[shift={(3.45,0.00)}]
\node[casecard, fill=drawWarmFill, draw=drawAmber!88!black] (card) at (0,0) {};
\node[cardtitle, anchor=north west] at (-3.04,1.46) {\textbf{C2. retrieval failure}};
\node[statuslabel, anchor=north east, text=drawAmber!88!black] at (3.04,1.46) {\textbf{error}};
\node[cardtext, anchor=north west] at (-3.04,1.10) {truth: spoof $\rightarrow$ bona fide};
\node[cardtext, anchor=north west] at (-3.04,0.82) {support: fold A13; mark present};
\node[cardtext, anchor=north west] at (-3.04,0.56) {nearest: NN bona fide ($d=30.0$)};

\node[barlabel, anchor=east] at (-2.70,0.10) {$s_p$};
\draw[barframe] (-2.62,0.06) rectangle ++(1.36,0.09);
\fill[drawNavy!82] (-2.62,0.06) rectangle ++(0.09,0.09);
\node[barvalue, anchor=west] at (-1.18,0.10) {0.07};

\node[barlabel, anchor=east] at (-2.70,-0.16) {$s_w$};
\draw[barframe] (-2.62,-0.21) rectangle ++(1.36,0.09);
\fill[drawAmber!88!black] (-2.62,-0.21) rectangle ++(0.40,0.09);
\node[barvalue, anchor=west] at (-1.18,-0.16) {0.30};

\node[barlabel, anchor=east] at (0.36,0.10) {$s_r$};
\draw[barframe] (0.44,0.06) rectangle ++(1.36,0.09);
\fill[drawTeal!88!black] (0.44,0.06) rectangle ++(1.36,0.09);
\node[barvalue, anchor=west] at (1.88,0.10) {1.00};

\node[barlabel, anchor=east] at (0.36,-0.16) {$s_m$};
\draw[barframe] (0.44,-0.21) rectangle ++(1.36,0.09);
\fill[drawPlum!78!black] (0.44,-0.21) rectangle ++(0.68,0.09);
\node[barvalue, anchor=west] at (1.88,-0.16) {0.50};
\node[cardtext, anchor=north west] at (-3.04,-0.58) {fixed 0.59; calibrated 0.64; bin 10/15};
\node[cardtext, anchor=north west] at (-3.04,-0.88) {gaps: $|s_p-s_w|$ 0.23; $|f_{pw}-s_r|$ 0.82};
\node[cardnote, anchor=north west, text=drawAmber!88!black] at (-3.04,-1.22) {cue: large raw-score gap};
\end{scope}
\end{tikzpicture}%
\caption{Worked matched-intersection examples from the main decision-record model. C1 is a correct spoof from family A12: the passive stream is near the bona fide side, but retrieval support drives the calibrated score below threshold. C2 is a failure from family A13: passive evidence points toward spoof, retrieval points strongly toward bona fide, and a large raw-score gap remains visible in the final record.}
\label{fig:worked-cases}
\end{figure*}

